Near-field Localization with a Reconfigurable Intelligent Surface Acting as Lens

Exploiting wavefront curvature enables localization with limited infrastructure and hardware complexity. With the introduction of reconfigurable intelligent surfaces (RISs), new opportunities arise, in particular when the RIS is functioning as a lens receiver. We investigate the localization of a transmitter using a RIS-based lens in close proximity to a single receive antenna element attached to reception radio frequency chain. We perform a Fisher information analysis, evaluate the impact of different lens configurations, and propose a two-stage localization algorithm. Our results indicate that positional beamforming can lead to better performance when a priori location information is available, while random beamforming is preferred when a priori information is lacking. Our simulation results for a moderate size lens operating at 28 GHz showcased that decimeter-level accuracy can be attained within 3 meters to the lens.

==> Figures/PEBvdistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={distance [m]},
ymode=log,
ymin=1e-04,
ymax=17.7187827502751,
yminorticks=true,
ymajorgrids=true,
xmajorgrids=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
mark repeat={10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.0pt, mark=*]
  table[row sep=crcr]{%
0.15	3.43609564934313e-06\\
0.224623115577889	1.01187398324746e-05\\
0.299246231155779	2.27661651348112e-05\\
0.373869346733668	4.3639521132112e-05\\
0.448492462311558	7.33901989270157e-05\\
0.523115577889447	0.000114714152411408\\
0.597738693467337	0.000171011166513303\\
0.672361809045226	0.000239831798954646\\
0.746984924623116	0.000331984446472919\\
0.821608040201005	0.000433580228643098\\
0.896231155778894	0.000566359532481849\\
0.970854271356784	0.00071514109696792\\
1.04547738693467	0.000897691353034525\\
1.12010050251256	0.00110595923848092\\
1.19472361809045	0.00133231059403754\\
1.26934673366834	0.00160405397060779\\
1.34396984924623	0.00188495811389207\\
1.41859296482412	0.00223922248521507\\
1.49321608040201	0.00258972966360195\\
1.5678391959799	0.00299813520152112\\
1.64246231155779	0.00347852809324681\\
1.71708542713568	0.00394278658245729\\
1.79170854271357	0.00450136263171926\\
1.86633165829146	0.00504494936083137\\
1.94095477386935	0.0057292210315598\\
2.01557788944724	0.00638320058310575\\
2.09020100502513	0.00702103165544903\\
2.16482412060301	0.00790138716288485\\
2.2394472361809	0.00881307751736501\\
2.31407035175879	0.00970250712171069\\
2.38869346733668	0.0105441755194416\\
2.46331658291457	0.0115485962348459\\
2.53793969849246	0.0126638182905389\\
2.61256281407035	0.013849546897376\\
2.68718592964824	0.015104844358986\\
2.76180904522613	0.0163006576806178\\
2.83643216080402	0.0177522597598087\\
2.91105527638191	0.0190279012102548\\
2.9856783919598	0.0208186668221285\\
3.06030150753769	0.0222783759415962\\
3.13492462311558	0.0239896445721206\\
3.20954773869347	0.0257608130517865\\
3.28417085427136	0.027547126531915\\
3.35879396984925	0.029498005243184\\
3.43341708542714	0.0314512382859311\\
3.50804020100502	0.0336743892483031\\
3.58266331658291	0.035787100671142\\
3.6572864321608	0.0378906509595799\\
3.73190954773869	0.0404148532259402\\
3.80653266331658	0.0428949853605931\\
3.88115577889447	0.0453020048697025\\
3.95577889447236	0.0476205465434938\\
4.03040201005025	0.0503623290175441\\
4.10502512562814	0.0532206596622354\\
4.17964824120603	0.0571709428159289\\
4.25427135678392	0.0594163533697392\\
4.32889447236181	0.0627814938877441\\
4.4035175879397	0.0663724741813151\\
4.47814070351759	0.0695732771944074\\
4.55276381909548	0.0730055476944384\\
4.62738693467337	0.076963307906393\\
4.70201005025126	0.0804847114288944\\
4.77663316582915	0.0838749484578522\\
4.85125628140704	0.0885450082924986\\
4.92587939698493	0.0920347064756818\\
5.00050251256281	0.0971952502116034\\
5.0751256281407	0.101656050346161\\
5.14974874371859	0.10581644555772\\
5.22437185929648	0.111148211007585\\
5.29899497487437	0.116512734135671\\
5.37361809045226	0.119788708382377\\
5.44824120603015	0.124593575419283\\
5.52286432160804	0.130858266862909\\
5.59748743718593	0.135843766528268\\
5.67211055276382	0.141315413086731\\
5.74673366834171	0.1479270296549\\
5.8213567839196	0.152621707200484\\
5.89597989949749	0.158988737074751\\
5.97060301507538	0.165247561914846\\
6.04522613065327	0.172059778719646\\
6.11984924623116	0.179664834084267\\
6.19447236180905	0.184993019253366\\
6.26909547738694	0.190878314195975\\
6.34371859296482	0.198870219128807\\
6.41834170854271	0.205540828835898\\
6.4929648241206	0.211685457409234\\
6.56758793969849	0.219715458615408\\
6.64221105527638	0.226008416952833\\
6.71683417085427	0.236568521367889\\
6.79145728643216	0.241613214781914\\
6.86608040201005	0.252564718962613\\
6.94070351758794	0.259464260278224\\
7.01532663316583	0.267354957661491\\
7.08994974874372	0.277474873589979\\
7.16457286432161	0.284834953690473\\
7.2391959798995	0.292607793490715\\
7.31381909547739	0.304732547691686\\
7.38844221105528	0.31225648980182\\
7.46306532663317	0.322996741116301\\
7.53768844221105	0.327753116993253\\
7.61231155778894	0.342117803703292\\
7.68693467336683	0.350056553490903\\
7.76155778894472	0.364803177223982\\
7.83618090452261	0.373083770110844\\
7.9108040201005	0.382726473462589\\
7.98542713567839	0.396248040340287\\
8.06005025125628	0.405201683819713\\
8.13467336683417	0.41627482123627\\
8.20929648241206	0.428760063469517\\
8.28391959798995	0.440942936554396\\
8.35854271356784	0.451965500220125\\
8.43316582914573	0.469440309929817\\
8.50778894472362	0.47598417613058\\
8.58241206030151	0.491063733041133\\
8.6570351758794	0.503629688084223\\
8.73165829145729	0.513670154940323\\
8.80628140703518	0.530422094466779\\
8.88090452261307	0.543985923678448\\
8.95552763819095	0.555958502746328\\
9.03015075376884	0.574995195176389\\
9.10477386934673	0.584221414455404\\
9.17939698492462	0.604488201449413\\
9.25402010050251	0.613257356368993\\
9.3286432160804	0.63422391515378\\
9.40326633165829	0.638959560253457\\
9.47788944723618	0.661003459376505\\
9.55251256281407	0.672592678637504\\
9.62713567839196	0.6959417208706\\
9.70175879396985	0.708596471292016\\
9.77638190954774	0.718050710604812\\
9.85100502512563	0.742248796238273\\
9.92562814070352	0.756670619702346\\
10.0002512562814	0.771092235014353\\
10.0748743718593	0.792626182525518\\
10.1494974874372	0.816452886582108\\
10.2241206030151	0.830257878671731\\
10.298743718593	0.842343139954701\\
10.3733668341709	0.866600711864578\\
10.4479899497487	0.876592184782742\\
10.5226130653266	0.907874243004911\\
10.5972361809045	0.920981176816246\\
10.6718592964824	0.941789236917046\\
10.7464824120603	0.958844203394958\\
10.8211055276382	0.978893659599575\\
10.8957286432161	0.998761975046171\\
10.970351758794	1.02607805250884\\
11.0449748743719	1.04220863119715\\
11.1195979899497	1.06813622340362\\
11.1942211055276	1.08984328242466\\
11.2688442211055	1.10138221584484\\
11.3434673366834	1.13157512102378\\
11.4180904522613	1.15321578976952\\
11.4927135678392	1.18235952555366\\
11.5673366834171	1.20243307078033\\
11.641959798995	1.22066394074797\\
11.7165829145729	1.25316726896221\\
11.7912060301508	1.26722470847296\\
11.8658291457286	1.29169268112636\\
11.9404522613065	1.30895109345296\\
12.0150753768844	1.33338658482894\\
12.0896984924623	1.36633910217999\\
12.1643216080402	1.40051521756916\\
12.2389447236181	1.42558918530796\\
12.313567839196	1.44439753544013\\
12.3881909547739	1.47739677976193\\
12.4628140703518	1.49878229923946\\
12.5374371859296	1.51663229626843\\
12.6120603015075	1.55355921909647\\
12.6866834170854	1.57710487067226\\
12.7613065326633	1.61654213478209\\
12.8359296482412	1.63709959412538\\
12.9105527638191	1.67120832295402\\
12.985175879397	1.68876963727278\\
13.0597989949749	1.71677991851514\\
13.1344221105528	1.76377088550059\\
13.2090452261307	1.78940100028439\\
13.2836683417085	1.81861245629083\\
13.3582914572864	1.8477816245109\\
13.4329145728643	1.87476712639349\\
13.5075376884422	1.90073715434494\\
13.5821608040201	1.95097443083386\\
13.656783919598	1.96627998160562\\
13.7314070351759	1.99972753378414\\
13.8060301507538	2.02855909787324\\
13.8806532663317	2.06306944395287\\
13.9552763819095	2.12627737434575\\
14.0298994974874	2.14275470291698\\
14.1045226130653	2.17018967216683\\
14.1791457286432	2.21221505463514\\
14.2537688442211	2.27102634197462\\
14.328391959799	2.27563977124847\\
14.4030150753769	2.30440858721242\\
14.4776381909548	2.32932128202798\\
14.5522613065327	2.38445503029307\\
14.6268844221106	2.42287891566942\\
14.7015075376884	2.46605849508861\\
14.7761306532663	2.51477504114036\\
14.8507537688442	2.54560020416209\\
14.9253768844221	2.57469917846897\\
15	2.59506622254323\\
};
\addlegendentry{\small{randomized}}

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.15	3.05515948157519e-06\\
0.224623115577889	8.83347627785774e-06\\
0.299246231155779	1.95433145604395e-05\\
0.373869346733668	3.70832237569381e-05\\
0.448492462311558	6.35495881753608e-05\\
0.523115577889447	0.000102030430686705\\
0.597738693467337	0.000148804131209089\\
0.672361809045226	0.000203196626920648\\
0.746984924623116	0.000269387035032759\\
0.821608040201005	0.000369120366107605\\
0.896231155778894	0.000434641066397308\\
0.970854271356784	0.000550931888083801\\
1.04547738693467	0.000664386556026739\\
1.12010050251256	0.00079973765961378\\
1.19472361809045	0.000936848477652329\\
1.26934673366834	0.00110634864746297\\
1.34396984924623	0.00120832998781432\\
1.41859296482412	0.00139233406840658\\
1.49321608040201	0.00160858330689617\\
1.5678391959799	0.0017070131248004\\
1.64246231155779	0.00216132187458234\\
1.71708542713568	0.00224643012634248\\
1.79170854271357	0.00237952424812862\\
1.86633165829146	0.00265755188707124\\
1.94095477386935	0.00294790278624763\\
2.01557788944724	0.0032120921887513\\
2.09020100502513	0.00332952130939077\\
2.16482412060301	0.00380877782968138\\
2.2394472361809	0.00378136619702894\\
2.31407035175879	0.00424558522231382\\
2.38869346733668	0.0046580468012134\\
2.46331658291457	0.00472732453744676\\
2.53793969849246	0.00514733983150334\\
2.61256281407035	0.00567299448314191\\
2.68718592964824	0.00580051400400205\\
2.76180904522613	0.00615406393677588\\
2.83643216080402	0.00693742369094082\\
2.91105527638191	0.00722324608045216\\
2.9856783919598	0.00721109557305455\\
3.06030150753769	0.0073741105362053\\
3.13492462311558	0.0079244396106512\\
3.20954773869347	0.00834153161209875\\
3.28417085427136	0.00908692843815573\\
3.35879396984925	0.00926022592540579\\
3.43341708542714	0.00961950452072075\\
3.50804020100502	0.009890715863587\\
3.58266331658291	0.0105324515433703\\
3.6572864321608	0.0113331863471644\\
3.73190954773869	0.0115256510174353\\
3.80653266331658	0.0117728764713991\\
3.88115577889447	0.0118983820807554\\
3.95577889447236	0.0123017898838736\\
4.03040201005025	0.0136654558953314\\
4.10502512562814	0.013629883061281\\
4.17964824120603	0.0142223364584461\\
4.25427135678392	0.0140670123476792\\
4.32889447236181	0.015014635433066\\
4.4035175879397	0.0159763279529459\\
4.47814070351759	0.0167140836506065\\
4.55276381909548	0.0175999515927384\\
4.62738693467337	0.0170294896244159\\
4.70201005025126	0.0183277652180715\\
4.77663316582915	0.017960824358159\\
4.85125628140704	0.018639248966417\\
4.92587939698493	0.0196116563939366\\
5.00050251256281	0.0205786116762592\\
5.0751256281407	0.0210179521298941\\
5.14974874371859	0.0218865801023232\\
5.22437185929648	0.0219411605245161\\
5.29899497487437	0.0228840516725605\\
5.37361809045226	0.0241083247747042\\
5.44824120603015	0.0250132633310892\\
5.52286432160804	0.0250051735358049\\
5.59748743718593	0.0259449026444845\\
5.67211055276382	0.0257276393867653\\
5.74673366834171	0.0270340788962547\\
5.8213567839196	0.028099285268025\\
5.89597989949749	0.0289521399754025\\
5.97060301507538	0.0289153185782568\\
6.04522613065327	0.030341431720306\\
6.11984924623116	0.0310973799244838\\
6.19447236180905	0.0316116583237529\\
6.26909547738694	0.0331317244281866\\
6.34371859296482	0.0339708045183612\\
6.41834170854271	0.0354514849224843\\
6.4929648241206	0.0352867494953213\\
6.56758793969849	0.0373107080589641\\
6.64221105527638	0.0373617422017982\\
6.71683417085427	0.0375055003930885\\
6.79145728643216	0.0383446515037821\\
6.86608040201005	0.0405450531129326\\
6.94070351758794	0.040041012268693\\
7.01532663316583	0.0420766423519818\\
7.08994974874372	0.0432467342036901\\
7.16457286432161	0.0424484805237506\\
7.2391959798995	0.0438468662151086\\
7.31381909547739	0.0461207773933402\\
7.38844221105528	0.0453224675666962\\
7.46306532663317	0.0473741924870856\\
7.53768844221105	0.0493376179175808\\
7.61231155778894	0.0487159950247349\\
7.68693467336683	0.0508115345254513\\
7.76155778894472	0.0504022967334573\\
7.83618090452261	0.0532240018850189\\
7.9108040201005	0.0539320220216093\\
7.98542713567839	0.0551921029345248\\
8.06005025125628	0.0559722832600597\\
8.13467336683417	0.0570459920326499\\
8.20929648241206	0.0588213148927062\\
8.28391959798995	0.0592365497205686\\
8.35854271356784	0.060563598274278\\
8.43316582914573	0.0613186562863595\\
8.50778894472362	0.062373107673197\\
8.58241206030151	0.0645316186627577\\
8.6570351758794	0.0666656165308747\\
8.73165829145729	0.0676101965702306\\
8.80628140703518	0.067293679164174\\
8.88090452261307	0.0684073478944344\\
8.95552763819095	0.0709629092889901\\
9.03015075376884	0.0703153549894874\\
9.10477386934673	0.072289235793333\\
9.17939698492462	0.0743880237935725\\
9.25402010050251	0.0755033811389179\\
9.3286432160804	0.0765841969337083\\
9.40326633165829	0.0774503895374923\\
9.47788944723618	0.0811361765505142\\
9.55251256281407	0.0806253138848253\\
9.62713567839196	0.0828757435401411\\
9.70175879396985	0.084937764822617\\
9.77638190954774	0.0851003533338684\\
9.85100502512563	0.0858338545475136\\
9.92562814070352	0.0883372096739361\\
10.0002512562814	0.0886459933747889\\
10.0748743718593	0.0901249731524359\\
10.1494974874372	0.0932384971970457\\
10.2241206030151	0.0956719752641884\\
10.298743718593	0.0966625390882299\\
10.3733668341709	0.0983275204396851\\
10.4479899497487	0.0990658961516197\\
10.5226130653266	0.100856577562763\\
10.5972361809045	0.102026795598432\\
10.6718592964824	0.104916102406231\\
10.7464824120603	0.104865302073059\\
10.8211055276382	0.107208517040462\\
10.8957286432161	0.108844418768995\\
10.970351758794	0.10903863803465\\
11.0449748743719	0.111653586532748\\
11.1195979899497	0.112712296739639\\
11.1942211055276	0.115404511212047\\
11.2688442211055	0.115175924718559\\
11.3434673366834	0.119482948187111\\
11.4180904522613	0.120436113543196\\
11.4927135678392	0.123911863278553\\
11.5673366834171	0.123093245897292\\
11.641959798995	0.12671774578052\\
11.7165829145729	0.129024073054092\\
11.7912060301508	0.128521778127959\\
11.8658291457286	0.132959479201209\\
11.9404522613065	0.130996611602349\\
12.0150753768844	0.135768420649282\\
12.0896984924623	0.137096161962032\\
12.1643216080402	0.139012820075533\\
12.2389447236181	0.140897387949459\\
12.313567839196	0.143446212493986\\
12.3881909547739	0.144761104682361\\
12.4628140703518	0.148236656168379\\
12.5374371859296	0.147152229040068\\
12.6120603015075	0.152043246960691\\
12.6866834170854	0.153956499150921\\
12.7613065326633	0.156756102899478\\
12.8359296482412	0.158531262919901\\
12.9105527638191	0.158784383630844\\
12.985175879397	0.159567448843634\\
13.0597989949749	0.163674301854171\\
13.1344221105528	0.166762594177271\\
13.2090452261307	0.166944597425304\\
13.2836683417085	0.170973165116947\\
13.3582914572864	0.173442588133205\\
13.4329145728643	0.177137957048307\\
13.5075376884422	0.178717053448398\\
13.5821608040201	0.180092529790819\\
13.656783919598	0.184225315716944\\
13.7314070351759	0.184503842310258\\
13.8060301507538	0.187007177306641\\
13.8806532663317	0.189205022236668\\
13.9552763819095	0.191872396012051\\
14.0298994974874	0.1918235359443\\
14.1045226130653	0.19622775695115\\
14.1791457286432	0.200056822933084\\
14.2537688442211	0.20238744626912\\
14.328391959799	0.205966268979692\\
14.4030150753769	0.203690841047722\\
14.4776381909548	0.207163416368288\\
14.5522613065327	0.212229862757921\\
14.6268844221106	0.212809090360504\\
14.7015075376884	0.215133478023213\\
14.7761306532663	0.220397264386806\\
14.8507537688442	0.226572615772129\\
14.9253768844221	0.226713942469436\\
15	0.227751058411429\\
};
\addlegendentry{\small{directional, $\sigma = 1$ m}}

\addplot [color=mycolor3,line width=1.0pt, mark=+, dotted]
  table[row sep=crcr]{%
0.15	2.92729830782119e-06\\
0.224623115577889	8.67226550629602e-06\\
0.299246231155779	2.10284714855724e-05\\
0.373869346733668	3.99538540134693e-05\\
0.448492462311558	6.54112996372755e-05\\
0.523115577889447	0.000100349382725205\\
0.597738693467337	0.000165264240409323\\
0.672361809045226	0.000215823934905768\\
0.746984924623116	0.000303882063044703\\
0.821608040201005	0.000390804076276547\\
0.896231155778894	0.000475968370854016\\
0.970854271356784	0.000603299724763901\\
1.04547738693467	0.000674118743799156\\
1.12010050251256	0.000908062542256128\\
1.19472361809045	0.00097128926773712\\
1.26934673366834	0.00122547003794419\\
1.34396984924623	0.001314090924813\\
1.41859296482412	0.00157069710529968\\
1.49321608040201	0.00176377528510987\\
1.5678391959799	0.00175046537154939\\
1.64246231155779	0.00207337117061348\\
1.71708542713568	0.00238001781029358\\
1.79170854271357	0.00261367887541365\\
1.86633165829146	0.0031620247031714\\
1.94095477386935	0.00319112363395828\\
2.01557788944724	0.00349102392088584\\
2.09020100502513	0.00340691449201404\\
2.16482412060301	0.00371617917786257\\
2.2394472361809	0.00387860041389785\\
2.31407035175879	0.00455980031737768\\
2.38869346733668	0.00489807095473568\\
2.46331658291457	0.00506684772998796\\
2.53793969849246	0.0056045947853943\\
2.61256281407035	0.005688428246943\\
2.68718592964824	0.00583257712135903\\
2.76180904522613	0.00579937344362495\\
2.83643216080402	0.00644555599160182\\
2.91105527638191	0.00719147044855589\\
2.9856783919598	0.00766504754813014\\
3.06030150753769	0.00784786369441232\\
3.13492462311558	0.00782076378330924\\
3.20954773869347	0.00905380528554479\\
3.28417085427136	0.00903720379318958\\
3.35879396984925	0.00908569014365247\\
3.43341708542714	0.00936934468380769\\
3.50804020100502	0.00980903004432632\\
3.58266331658291	0.0102327179543091\\
3.6572864321608	0.0104420063345116\\
3.73190954773869	0.0113158081826834\\
3.80653266331658	0.012033914345023\\
3.88115577889447	0.012686765173785\\
3.95577889447236	0.0126370162116495\\
4.03040201005025	0.0133717764940828\\
4.10502512562814	0.0137620466716142\\
4.17964824120603	0.0143122378686737\\
4.25427135678392	0.0146293185572588\\
4.32889447236181	0.015783922704128\\
4.4035175879397	0.0157218714645952\\
4.47814070351759	0.0169573732873739\\
4.55276381909548	0.017228913270819\\
4.62738693467337	0.0174112045505463\\
4.70201005025126	0.0174653633631807\\
4.77663316582915	0.0187356171990012\\
4.85125628140704	0.019160448199764\\
4.92587939698493	0.0190915871991368\\
5.00050251256281	0.0210161245903355\\
5.0751256281407	0.0207455519321984\\
5.14974874371859	0.0212758829876894\\
5.22437185929648	0.0220225067159968\\
5.29899497487437	0.0221430202394698\\
5.37361809045226	0.0240390993866177\\
5.44824120603015	0.0241410466316474\\
5.52286432160804	0.025618336825105\\
5.59748743718593	0.0256065621152738\\
5.67211055276382	0.0262823346386752\\
5.74673366834171	0.0274086728882669\\
5.8213567839196	0.0274464646224522\\
5.89597989949749	0.0290331912215632\\
5.97060301507538	0.029381476831837\\
6.04522613065327	0.0300407805374135\\
6.11984924623116	0.0315818032596971\\
6.19447236180905	0.032723202555777\\
6.26909547738694	0.0321384800385185\\
6.34371859296482	0.0336142827026403\\
6.41834170854271	0.0347770279606703\\
6.4929648241206	0.0346145302023053\\
6.56758793969849	0.0349494654484264\\
6.64221105527638	0.0371951690536262\\
6.71683417085427	0.0371569891274315\\
6.79145728643216	0.0389059243630508\\
6.86608040201005	0.0401259132211456\\
6.94070351758794	0.0411573486533651\\
7.01532663316583	0.0404146207919241\\
7.08994974874372	0.0420579938753218\\
7.16457286432161	0.0441016821460417\\
7.2391959798995	0.0447042156361021\\
7.31381909547739	0.0471018039977505\\
7.38844221105528	0.0460509228495376\\
7.46306532663317	0.0477359721022037\\
7.53768844221105	0.0474966387230186\\
7.61231155778894	0.0483301660834551\\
7.68693467336683	0.0512989593973064\\
7.76155778894472	0.0513792553642557\\
7.83618090452261	0.0526466379948107\\
7.9108040201005	0.0521714296909307\\
7.98542713567839	0.054639326308482\\
8.06005025125628	0.0558217717956223\\
8.13467336683417	0.0562349189352821\\
8.20929648241206	0.0565880993195533\\
8.28391959798995	0.0593460549322637\\
8.35854271356784	0.059694143545938\\
8.43316582914573	0.0600927250655517\\
8.50778894472362	0.0626745372031883\\
8.58241206030151	0.0647722263066059\\
8.6570351758794	0.0650762262718399\\
8.73165829145729	0.065768349702159\\
8.80628140703518	0.0677466421729361\\
8.88090452261307	0.0690603616203253\\
8.95552763819095	0.0698217984114806\\
9.03015075376884	0.0718612688130658\\
9.10477386934673	0.0715315429996725\\
9.17939698492462	0.0750150111338459\\
9.25402010050251	0.0746628829755286\\
9.3286432160804	0.0772280437016053\\
9.40326633165829	0.0772501264965231\\
9.47788944723618	0.0775698111892227\\
9.55251256281407	0.0816180274668263\\
9.62713567839196	0.0809202127029437\\
9.70175879396985	0.0854798399319226\\
9.77638190954774	0.0864739596637923\\
9.85100502512563	0.0863063132818522\\
9.92562814070352	0.0878305956249999\\
10.0002512562814	0.0889152493797231\\
10.0748743718593	0.0924157637338459\\
10.1494974874372	0.0915512083220108\\
10.2241206030151	0.0950521802500098\\
10.298743718593	0.0956669112293774\\
10.3733668341709	0.095508031500858\\
10.4479899497487	0.0976709452620292\\
10.5226130653266	0.0990191083377453\\
10.5972361809045	0.102163936368106\\
10.6718592964824	0.101341635153946\\
10.7464824120603	0.10415390180119\\
10.8211055276382	0.105430817474904\\
10.8957286432161	0.10729008003097\\
10.970351758794	0.109345724954183\\
11.0449748743719	0.111806656650637\\
11.1195979899497	0.113313326200021\\
11.1942211055276	0.113665396238867\\
11.2688442211055	0.118631732788305\\
11.3434673366834	0.118360483224745\\
11.4180904522613	0.119448288847621\\
11.4927135678392	0.122787105324486\\
11.5673366834171	0.122401734264483\\
11.641959798995	0.1257727478513\\
11.7165829145729	0.127685233891203\\
11.7912060301508	0.127839620353893\\
11.8658291457286	0.129517436118558\\
11.9404522613065	0.1322938659238\\
12.0150753768844	0.134097423568627\\
12.0896984924623	0.135345036638981\\
12.1643216080402	0.138351496782388\\
12.2389447236181	0.139875080763086\\
12.313567839196	0.142331412339017\\
12.3881909547739	0.143510811441933\\
12.4628140703518	0.14637296545593\\
12.5374371859296	0.148506560598777\\
12.6120603015075	0.15059427668234\\
12.6866834170854	0.153435705774593\\
12.7613065326633	0.155913282768794\\
12.8359296482412	0.158544812240792\\
12.9105527638191	0.157969837151058\\
12.985175879397	0.162139226122483\\
13.0597989949749	0.164099230571137\\
13.1344221105528	0.167090589243673\\
13.2090452261307	0.166743173629542\\
13.2836683417085	0.173202329749708\\
13.3582914572864	0.172450729601012\\
13.4329145728643	0.175900735241288\\
13.5075376884422	0.178116188186454\\
13.5821608040201	0.180064818036398\\
13.656783919598	0.182783211986778\\
13.7314070351759	0.183195726382116\\
13.8060301507538	0.186322891367374\\
13.8806532663317	0.186714567007066\\
13.9552763819095	0.193102952840449\\
14.0298994974874	0.193249607526942\\
14.1045226130653	0.198489863403892\\
14.1791457286432	0.200177855999773\\
14.2537688442211	0.201563641214926\\
14.328391959799	0.205922029741232\\
14.4030150753769	0.205755021248486\\
14.4776381909548	0.208136112197584\\
14.5522613065327	0.209914359070373\\
14.6268844221106	0.218200444018603\\
14.7015075376884	0.216942717907215\\
14.7761306532663	0.216529545998041\\
14.8507537688442	0.222536420720392\\
14.9253768844221	0.224989242796191\\
15	0.227279840756451\\
};
\addlegendentry{\small{positional, $\sigma = 1$ m}}

\addplot [color=mycolor4,line width=1.0pt, mark=o]
  table[row sep=crcr]{%
0.15	2.27036582171447e-06\\
0.224623115577889	5.21176102679154e-06\\
0.299246231155779	9.30532630275853e-06\\
0.373869346733668	1.45040710390254e-05\\
0.448492462311558	2.11127743931183e-05\\
0.523115577889447	2.89645424329274e-05\\
0.597738693467337	3.79120659180691e-05\\
0.672361809045226	4.85355078358684e-05\\
0.746984924623116	5.96225320454041e-05\\
0.821608040201005	7.38741560009398e-05\\
0.896231155778894	8.92003272635609e-05\\
0.970854271356784	0.000105524979745956\\
1.04547738693467	0.000124313807403344\\
1.12010050251256	0.000142857183799016\\
1.19472361809045	0.00016587835888811\\
1.26934673366834	0.000189531679334522\\
1.34396984924623	0.000215710870886113\\
1.41859296482412	0.00024828424762435\\
1.49321608040201	0.000275126586212191\\
1.5678391959799	0.000308858057895827\\
1.64246231155779	0.000345080947737134\\
1.71708542713568	0.000386669949504552\\
1.79170854271357	0.00042718275140285\\
1.86633165829146	0.000471622131086052\\
1.94095477386935	0.000521675928991621\\
2.01557788944724	0.000569914828203497\\
2.09020100502513	0.000626323794699997\\
2.16482412060301	0.000682458020564578\\
2.2394472361809	0.000747686632488112\\
2.31407035175879	0.000816866947914559\\
2.38869346733668	0.000888606069056426\\
2.46331658291457	0.000954272137460246\\
2.53793969849246	0.00104041760227116\\
2.61256281407035	0.00112862929406036\\
2.68718592964824	0.00122733782719806\\
2.76180904522613	0.00132557475524672\\
2.83643216080402	0.00142900508423924\\
2.91105527638191	0.00152940094160996\\
2.9856783919598	0.00166082874142332\\
3.06030150753769	0.00177296208113536\\
3.13492462311558	0.00189253814026853\\
3.20954773869347	0.00206335446264191\\
3.28417085427136	0.0021853940257933\\
3.35879396984925	0.00232557709356482\\
3.43341708542714	0.00250269001747485\\
3.50804020100502	0.00268163044453731\\
3.58266331658291	0.00286831127837019\\
3.6572864321608	0.00304273885517605\\
3.73190954773869	0.0032265192608975\\
3.80653266331658	0.00347934944202106\\
3.88115577889447	0.00369947142807089\\
3.95577889447236	0.0039430489451965\\
4.03040201005025	0.00417183936120616\\
4.10502512562814	0.00435980243751039\\
4.17964824120603	0.00467316243282239\\
4.25427135678392	0.00498481424565317\\
4.32889447236181	0.00524893685740264\\
4.4035175879397	0.00554909284586462\\
4.47814070351759	0.0059183399887166\\
4.55276381909548	0.00633452051794757\\
4.62738693467337	0.00663208071407284\\
4.70201005025126	0.00700329581860007\\
4.77663316582915	0.00737597715409008\\
4.85125628140704	0.00778987833054267\\
4.92587939698493	0.00814525349477839\\
5.00050251256281	0.00876462397625155\\
5.0751256281407	0.009300450816378\\
5.14974874371859	0.00966401944889782\\
5.22437185929648	0.0103234497558755\\
5.29899497487437	0.0109041539129429\\
5.37361809045226	0.0114455544396756\\
5.44824120603015	0.0119219933130656\\
5.52286432160804	0.0125889187473314\\
5.59748743718593	0.0133172181962287\\
5.67211055276382	0.0137224112881324\\
5.74673366834171	0.0145402063574599\\
5.8213567839196	0.0152041491765944\\
5.89597989949749	0.016275959037164\\
5.97060301507538	0.0168558034487542\\
6.04522613065327	0.0180007585003295\\
6.11984924623116	0.0184552750772453\\
6.19447236180905	0.0194322388037668\\
6.26909547738694	0.0208020606664064\\
6.34371859296482	0.0214596759529261\\
6.41834170854271	0.0223937146779242\\
6.4929648241206	0.0234582956964516\\
6.56758793969849	0.024847799188232\\
6.64221105527638	0.0257247065104415\\
6.71683417085427	0.0270294509653368\\
6.79145728643216	0.0284649140792786\\
6.86608040201005	0.0296239162528982\\
6.94070351758794	0.0309476070093868\\
7.01532663316583	0.0325581264045806\\
7.08994974874372	0.0335123210335535\\
7.16457286432161	0.0351081803891416\\
7.2391959798995	0.0367352308004739\\
7.31381909547739	0.0387317071840414\\
7.38844221105528	0.0399067364769985\\
7.46306532663317	0.041864826922754\\
7.53768844221105	0.0431294496765691\\
7.61231155778894	0.0455365066102981\\
7.68693467336683	0.0469465701246395\\
7.76155778894472	0.0492313350519569\\
7.83618090452261	0.0507988837998201\\
7.9108040201005	0.0525764344101631\\
7.98542713567839	0.0555411203148597\\
8.06005025125628	0.0583813104493452\\
8.13467336683417	0.0597637150413059\\
8.20929648241206	0.0625959001521062\\
8.28391959798995	0.064559363555867\\
8.35854271356784	0.067578735114511\\
8.43316582914573	0.0719193544246922\\
8.50778894472362	0.0727480063810916\\
8.58241206030151	0.0760812749838786\\
8.6570351758794	0.0774837387217939\\
8.73165829145729	0.0821972640825564\\
8.80628140703518	0.0864200933053929\\
8.88090452261307	0.0875749601968572\\
8.95552763819095	0.0900641954911587\\
9.03015075376884	0.0947078258232864\\
9.10477386934673	0.0984339749819278\\
9.17939698492462	0.101739674834191\\
9.25402010050251	0.105734592146064\\
9.3286432160804	0.1108121448743\\
9.40326633165829	0.112810131295329\\
9.47788944723618	0.115151598329433\\
9.55251256281407	0.120985830534775\\
9.62713567839196	0.126156754653808\\
9.70175879396985	0.130246738068981\\
9.77638190954774	0.135841173529601\\
9.85100502512563	0.138494547485637\\
9.92562814070352	0.145282866480466\\
10.0002512562814	0.150017954130979\\
10.0748743718593	0.15457539110984\\
10.1494974874372	0.160532177709067\\
10.2241206030151	0.165598656112823\\
10.298743718593	0.171572089602679\\
10.3733668341709	0.175001105190825\\
10.4479899497487	0.182099777163797\\
10.5226130653266	0.186557206329735\\
10.5972361809045	0.195116555286061\\
10.6718592964824	0.202372096220627\\
10.7464824120603	0.206034796666501\\
10.8211055276382	0.213017178929238\\
10.8957286432161	0.217690518134771\\
10.970351758794	0.224981236392591\\
11.0449748743719	0.235454165718714\\
11.1195979899497	0.243629806654276\\
11.1942211055276	0.25319313352864\\
11.2688442211055	0.253682905331451\\
11.3434673366834	0.26309793435533\\
11.4180904522613	0.271782502467241\\
11.4927135678392	0.284014886744065\\
11.5673366834171	0.28933467127487\\
11.641959798995	0.300611288220883\\
11.7165829145729	0.308504069442841\\
11.7912060301508	0.315276151270348\\
11.8658291457286	0.322038403388165\\
11.9404522613065	0.333979787727655\\
12.0150753768844	0.348620824627741\\
12.0896984924623	0.353324393361479\\
12.1643216080402	0.368244794266928\\
12.2389447236181	0.37300086851993\\
12.313567839196	0.38900480174254\\
12.3881909547739	0.401454549872255\\
12.4628140703518	0.411429809301189\\
12.5374371859296	0.434925660983627\\
12.6120603015075	0.435370423649403\\
12.6866834170854	0.447026707637505\\
12.7613065326633	0.453087926348504\\
12.8359296482412	0.471436635811629\\
12.9105527638191	0.479446012734121\\
12.985175879397	0.497394085066794\\
13.0597989949749	0.51450530963262\\
13.1344221105528	0.538341200985628\\
13.2090452261307	0.538164613298217\\
13.2836683417085	0.548577066110924\\
13.3582914572864	0.581402777567107\\
13.4329145728643	0.583941599749408\\
13.5075376884422	0.610358557106037\\
13.5821608040201	0.611554815545266\\
13.656783919598	0.61612736899152\\
13.7314070351759	0.654258891757681\\
13.8060301507538	0.662195830689962\\
13.8806532663317	0.678540904684322\\
13.9552763819095	0.699025682282208\\
14.0298994974874	0.706953351163918\\
14.1045226130653	0.734897229529005\\
14.1791457286432	0.750423683838357\\
14.2537688442211	0.774662864288393\\
14.328391959799	0.792799086166622\\
14.4030150753769	0.827146452865954\\
14.4776381909548	0.838097527728124\\
14.5522613065327	0.863605574778675\\
14.6268844221106	0.881915462039738\\
14.7015075376884	0.894512450632799\\
14.7761306532663	0.922067063491167\\
14.8507537688442	0.934789854068227\\
14.9253768844221	0.967444648443281\\
15	0.980934481152936\\
};
\addlegendentry{\small{directional, $\sigma = 0.1$ m}}

\addplot [color=mycolor5,line width=1.0pt, mark=x]
  table[row sep=crcr]{%
0.15	1.63465996683556e-06\\
0.224623115577889	4.0360777863755e-06\\
0.299246231155779	7.28718544148081e-06\\
0.373869346733668	1.14045500742025e-05\\
0.448492462311558	1.66716301207586e-05\\
0.523115577889447	2.2787311452934e-05\\
0.597738693467337	3.03141391050034e-05\\
0.672361809045226	3.85007904911743e-05\\
0.746984924623116	4.8231022271079e-05\\
0.821608040201005	5.83737752131512e-05\\
0.896231155778894	7.11891831303911e-05\\
0.970854271356784	8.44099691349461e-05\\
1.04547738693467	9.91338233051662e-05\\
1.12010050251256	0.000117522857181597\\
1.19472361809045	0.000135281278397446\\
1.26934673366834	0.000153124382906627\\
1.34396984924623	0.000177393277088284\\
1.41859296482412	0.000200421252463596\\
1.49321608040201	0.000228964997401528\\
1.5678391959799	0.000256259563099306\\
1.64246231155779	0.000284993365079854\\
1.71708542713568	0.000318033482171532\\
1.79170854271357	0.000354179943226142\\
1.86633165829146	0.000391083216964658\\
1.94095477386935	0.000433720646794762\\
2.01557788944724	0.000478848626850638\\
2.09020100502513	0.000526557928739233\\
2.16482412060301	0.000575974128483531\\
2.2394472361809	0.000634962943325645\\
2.31407035175879	0.000693086749938243\\
2.38869346733668	0.00074972050726609\\
2.46331658291457	0.000817829223016328\\
2.53793969849246	0.00089998960525724\\
2.61256281407035	0.00096565701616676\\
2.68718592964824	0.00106092822740793\\
2.76180904522613	0.00113763497294737\\
2.83643216080402	0.0012256681203167\\
2.91105527638191	0.00133350500350824\\
2.9856783919598	0.00144892069179271\\
3.06030150753769	0.00156111189441593\\
3.13492462311558	0.00168054587558379\\
3.20954773869347	0.00181354588617495\\
3.28417085427136	0.00194003518062955\\
3.35879396984925	0.00207394215423447\\
3.43341708542714	0.00221695674680282\\
3.50804020100502	0.00237797434438179\\
3.58266331658291	0.00254857316333281\\
3.6572864321608	0.00272976192213334\\
3.73190954773869	0.00291375179006475\\
3.80653266331658	0.00312997776269582\\
3.88115577889447	0.00334435692360704\\
3.95577889447236	0.00356421735271523\\
4.03040201005025	0.00379782514642626\\
4.10502512562814	0.00402627501346371\\
4.17964824120603	0.00427167012336866\\
4.25427135678392	0.00456084815885704\\
4.32889447236181	0.00485866068004796\\
4.4035175879397	0.00514079778312156\\
4.47814070351759	0.0055016757690444\\
4.55276381909548	0.005841497364566\\
4.62738693467337	0.00610977661098963\\
4.70201005025126	0.00652939403997634\\
4.77663316582915	0.00686495209515534\\
4.85125628140704	0.00723411193528074\\
4.92587939698493	0.00782005718326527\\
5.00050251256281	0.00817799403695449\\
5.0751256281407	0.00868833703967736\\
5.14974874371859	0.00902998630070438\\
5.22437185929648	0.00958568830989762\\
5.29899497487437	0.0100434257760961\\
5.37361809045226	0.0105715633428768\\
5.44824120603015	0.0112544460078429\\
5.52286432160804	0.0116683441310681\\
5.59748743718593	0.0125053872643298\\
5.67211055276382	0.0131943936805937\\
5.74673366834171	0.013845177022395\\
5.8213567839196	0.014597045779349\\
5.89597989949749	0.015419482253381\\
5.97060301507538	0.0159565430135999\\
6.04522613065327	0.0169439082119913\\
6.11984924623116	0.0178678451042447\\
6.19447236180905	0.0187988430889419\\
6.26909547738694	0.0195766284639162\\
6.34371859296482	0.0206631968293644\\
6.41834170854271	0.0215723212673752\\
6.4929648241206	0.0223759930123709\\
6.56758793969849	0.0235415815124179\\
6.64221105527638	0.0248483214745481\\
6.71683417085427	0.0263455975945499\\
6.79145728643216	0.0271862831403753\\
6.86608040201005	0.0282469495427635\\
6.94070351758794	0.0294313504764146\\
7.01532663316583	0.0303621599526782\\
7.08994974874372	0.0321859231245167\\
7.16457286432161	0.0340462226719917\\
7.2391959798995	0.0354490700086509\\
7.31381909547739	0.036584483353127\\
7.38844221105528	0.039029905042607\\
7.46306532663317	0.039749685092337\\
7.53768844221105	0.0416870255316476\\
7.61231155778894	0.0442944027490449\\
7.68693467336683	0.0455458116403791\\
7.76155778894472	0.047251434404086\\
7.83618090452261	0.0499730070624818\\
7.9108040201005	0.0524896241465561\\
7.98542713567839	0.0538108223718744\\
8.06005025125628	0.055863137694063\\
8.13467336683417	0.0590113935320871\\
8.20929648241206	0.0619855348536536\\
8.28391959798995	0.0644698957414246\\
8.35854271356784	0.0665565686106392\\
8.43316582914573	0.0669717624148897\\
8.50778894472362	0.0698107278286885\\
8.58241206030151	0.0743753915718349\\
8.6570351758794	0.0775967755690539\\
8.73165829145729	0.0795611810582051\\
8.80628140703518	0.0821153957023816\\
8.88090452261307	0.0852763311508144\\
8.95552763819095	0.0903113350370442\\
9.03015075376884	0.0925022021855198\\
9.10477386934673	0.0969096831551155\\
9.17939698492462	0.100994792921413\\
9.25402010050251	0.105221708454999\\
9.3286432160804	0.107687588305373\\
9.40326633165829	0.111290904012158\\
9.47788944723618	0.114346913612875\\
9.55251256281407	0.117910974980048\\
9.62713567839196	0.124710608359997\\
9.70175879396985	0.127013691345975\\
9.77638190954774	0.13369159460983\\
9.85100502512563	0.14036415904466\\
9.92562814070352	0.141708837091006\\
10.0002512562814	0.148313141677229\\
10.0748743718593	0.152712917519598\\
10.1494974874372	0.158319120052328\\
10.2241206030151	0.161371626818373\\
10.298743718593	0.169704635938623\\
10.3733668341709	0.170991988050941\\
10.4479899497487	0.17534002056637\\
10.5226130653266	0.184376511926182\\
10.5972361809045	0.192264451071098\\
10.6718592964824	0.193992745266942\\
10.7464824120603	0.207586044688355\\
10.8211055276382	0.210786228046097\\
10.8957286432161	0.221423000799703\\
10.970351758794	0.220981639612588\\
11.0449748743719	0.234648257714148\\
11.1195979899497	0.236069360072089\\
11.1942211055276	0.242562710461724\\
11.2688442211055	0.251452827141721\\
11.3434673366834	0.255239063823043\\
11.4180904522613	0.265055377568618\\
11.4927135678392	0.274589959700427\\
11.5673366834171	0.293414723320298\\
11.641959798995	0.294787049285963\\
11.7165829145729	0.300668369732612\\
11.7912060301508	0.306169729191348\\
11.8658291457286	0.319768017617929\\
11.9404522613065	0.322575179957183\\
12.0150753768844	0.337046280847428\\
12.0896984924623	0.350367446816934\\
12.1643216080402	0.367755805091001\\
12.2389447236181	0.366010326395906\\
12.313567839196	0.385262574143821\\
12.3881909547739	0.39425845490057\\
12.4628140703518	0.402806963057582\\
12.5374371859296	0.416228009600066\\
12.6120603015075	0.423726002775024\\
12.6866834170854	0.4333024915754\\
12.7613065326633	0.460062027451153\\
12.8359296482412	0.4742884595827\\
12.9105527638191	0.460888240059692\\
12.985175879397	0.502000484722851\\
13.0597989949749	0.520064672856325\\
13.1344221105528	0.51597862163484\\
13.2090452261307	0.543101152362861\\
13.2836683417085	0.564315736214553\\
13.3582914572864	0.558621638122086\\
13.4329145728643	0.574818679446917\\
13.5075376884422	0.587868536839689\\
13.5821608040201	0.599203822238086\\
13.656783919598	0.610992779318275\\
13.7314070351759	0.644499512135668\\
13.8060301507538	0.666076401951283\\
13.8806532663317	0.685097049570176\\
13.9552763819095	0.709172385194516\\
14.0298994974874	0.701272556005677\\
14.1045226130653	0.73164985945223\\
14.1791457286432	0.740680530732458\\
14.2537688442211	0.775114666615415\\
14.328391959799	0.780741865036898\\
14.4030150753769	0.809585541837997\\
14.4776381909548	0.816441197932174\\
14.5522613065327	0.856035407911709\\
14.6268844221106	0.868161228976665\\
14.7015075376884	0.876733882472387\\
14.7761306532663	0.931846212857264\\
14.8507537688442	0.906976165005444\\
14.9253768844221	0.948406497172498\\
15	0.98770513018585\\
};
\addlegendentry{\small{positional, $\sigma = 0.1$ m}}
\addplot[mark=none, black, samples=10] coordinates {(0,1.73) (15,1.73)};
\node[above] at (2.6,1.5) {\small{prior PEB $\sigma = 1$ m}};
\addplot[mark=none, black, samples=10,dashed] coordinates {(0,0.173) (15,0.173)};
\node[above] at (2.8,0.15) {\small{prior PEB $\sigma = 0.1$ m}};

\end{axis}
\end{tikzpicture}%

==> Figures/RMSEvdistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={distance [m]},
ymode=log,
ymin=0.0001,
ymax=17.7187827502751,
yminorticks=true,
ymajorgrids=true,
xmajorgrids=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]




\addplot [color=mycolor2,line width=1.0pt, mark=o]
  table[row sep=crcr]{%
%0.15	0.507886109008708\\
%0.688888888888889	0.546695906762061\\
%1.22777777777778	0.463907344049464\\
%1.76666666666667	0.704003150504618\\
%2.30555555555556	0.889251176819501\\
%2.84444444444444	1.78504993579503\\
%3.38333333333333	2.78686463509951\\
%3.92222222222222	4.34185174913177\\
%4.46111111111111	5.28174451238512\\
%5	6.82794573902899\\
%5.5	7.18299813807544\\
%7.875	12.3335015410465\\
%10.25	14.3780100996528\\
%12.625	15.255228554967\\
%15	16.1813823820241\\
0.15	0.131732984870111\\
1	0.253525733044354\\
1.5	0.354438651034034\\
2	0.586040539688626\\
3	0.990537189384664\\
4	2.78602089564626\\
6	8.1352360058964\\
8	10.7769849740883\\
10	11.4689467891779\\
12	14.7828888753571\\
15	15.5057942740986\\
};
\addlegendentry{\small{directional}}%, $\sigma = 0.1$ m, $3 \times 1\mathrm{D}$}}

%\addplot [color=mycolor3,line width=1.0pt, mark=x]
%  table[row sep=crcr]{%
%0.15	1.28231755621474\\
%0.405263157894737	0.207466762808299\\
%0.660526315789474	0.819232786233673\\
%0.91578947368421	0.646192083851472\\
%1.17105263157895	0.768225979271505\\
%1.42631578947368	0.871353781651749\\
%1.68157894736842	1.23356562234113\\
%1.93684210526316	1.0171753293253\\
%2.19210526315789	0.751053526119347\\
%2.44736842105263	1.46622684821312\\
%2.70263157894737	1.48478568039944\\
%2.9578947368421	1.93339274214459\\
%3.21315789473684	2.00984758542458\\
%3.46842105263158	1.84906955152871\\
%3.72368421052632	2.15675430424926\\
%3.97894736842105	2.76265090141337\\
%4.23421052631579	2.79345445026709\\
%4.48947368421053	3.58732892823709\\
%4.74473684210526	3.14473805894123\\
%5	4.02004517241097\\
%5.5	4.36177940502954\\
%6.55555555555556	7.10224752158619\\
%7.61111111111111	10.3864418012416\\
%8.66666666666667	12.2072080887574\\
%9.72222222222222	14.0219071228614\\
%10.7777777777778	15.1424253580369\\
%11.8333333333333	16.5249850755116\\
%12.8888888888889	17.7187827502751\\
%13.9444444444444	14.3122755588964\\
%15	17.2116002976385\\
%};
%\addlegendentry{\small{positional, $\sigma = 0.1$ m}}







%\addplot [color=mycolor1, dashed]
 % table[row sep=crcr]{%
%0.15	0.00893632007625461\\
%0.681818181818182	0.0191703676159046\\
%1.21363636363636	0.0200476883002266\\
%1.74545454545455	0.0249420917442214\\
%2.27727272727273	0.038025083261242\\
%2.80909090909091	0.0510620820831809\\
%3.34090909090909	0.0623690162719526\\
%3.87272727272727	0.0807455048181365\\
%%4.40454545454545	0.0970669021526886\\
%4%.93636363636364	0.131012828563984\\
%5.46818181818182	0.16640604336356\\
%6	0.207767672116239\\
%};

%\addlegendentry{\small{randomized HD -- will be removed}}



%\addplot [color=mycolor1, mark=+]
%  table[row sep=crcr]{%
%0.15	0.390986448315317\\
%0.931578947368421	1.28469137966632\\
%1.71315789473684	1.5573603867842\\
%2.49473684210526	1.53665354959766\\
%3.27631578947368	1.13726728585346\\
%4.05789473684211	0.942155628075425\\
%4.83947368421053	0.912953700964391\\
%5.62105263157895	1.00334185600828\\
%6.40263157894737	0.866759998878303\\
%7.18421052631579	0.651605359715465\\
%7.96578947368421	0.661056870359301\\
%8.74736842105263	0.874961503716324\\
%9.52894736842105	0.839078211611144\\
%10.3105263157895	0.838467094356313\\
%11.0921052631579	0.813376905021434\\
%%11.8736842105263	0.83794982363069\\
%12.6552631578947	0.828687285084584\\
%13.4368421052632	0.892160520150051\\
%14.2184210526316	0.851724847948517\\
%15	1.03662513917508\\
%};

%\addlegendentry{\small{directional, $\sigma = 1$ m -- will be removed}}



%\addplot [color=mycolor1, mark=+]
%  table[row sep=crcr]{%
%0.15	0.172320532332912\\
%0.15 0.4654 \\
%1 0.4324\\
%1.5 0.3637\\
%2 0.3355\\
%1	0.469689768891497\\
%1.5	0.499995657189885\\
%3 0.4016\\
%3	0.369414221504236\\
%4	0.272175137140038\\
%6	0.402011487806686\\
%8	1.52108042903168\\
%10	6.74738752897725\\
%12	10.2395848541193\\
%15	21.4007365902194\\
%};

%\addlegendentry{\small{directional, $\sigma = 0.1$ m, $2\mathrm{D}+1\mathrm{D}$}}

\addplot [color=mycolor3,line width=1.0pt, mark=*]
  table[row sep=crcr]{%
%0.15	0.0338358785998036\\
%0.405263157894737	0.0271550997733176\\
%0.660526315789474	0.0243530398503693\\
%0.91578947368421	0.0247026879003379\\
%1.17105263157895	0.0325641675918275\\
%1.42631578947368	0.0292364427251157\\
%1.68157894736842	0.0431548160123116\\
%1.93684210526316	0.0360844600941704\\
%2.19210526315789	0.0669166633603238\\
%2.44736842105263	0.0572604473671831\\
%2.70263157894737	0.0627831115918638\\
%2.9578947368421	0.0823699289334326\\
%3.21315789473684	0.0745397318738009\\
%3.46842105263158	0.107229535820163\\
%3.72368421052632	0.125065976738482\\
%3.97894736842105	0.154587430055977\\
%4.23421052631579	0.228985602478798\\
%4.48947368421053	0.24449628144311\\
%4.74473684210526	0.255297453930825\\
%5	0.248477640384765\\
%5.5	0.261121430471261\\
%6.55555555555556	0.439945423385246\\%
%7.61111111111111	0.526899669838466\\
%8.66666666666667	0.764697566248363\\
%9.72222222222222	0.9040\\
%10.7777777777778	1.1992\\
%11.8333333333333	1.8960\\
%12.8888888888889	1.8086\\
%13.9444444444444	2.6389\\
%15	2.6095\\
0.15	0.0101\\
1	0.0210318846713514\\
1.5	0.0295371535208284\\
2	0.0367388431085355\\
3	0.0541345837011121\\
4	0.102997228894953\\
6	0.262335957289047\\
8	0.527859056724871\\
10	0.879044312500068\\
12	1.36989574042624\\
15	2.34028286627046\\
};
\addlegendentry{\small{randomized}}%, $3 \times 1\mathrm{D}$}}

%\addplot [color=mycolor1, mark=+]
%  table[row sep=crcr]{%
%0.15	0.0272704606937009\\
%0.15 0.0123\\
%1	0.0131215424087861\\
%1 0.0154\\
%1.5	0.0112099536681165\\
%1.5 0.0124\\
%2 0.0193\\
%3	0.0307757388288759\\
%4	0.0627329524768199\\
%6	0.166178085145248\\
%8	0.371571137006021\\
%10	0.693794328513537\\
%12	1.19269143030544\\
%15	2.03387571402396\\
%};

%\addlegendentry{\small{randomized, $2\mathrm{D}+1\mathrm{D}$}}



\addplot [color=mycolor1, line width=1.0pt,dotted]
  table[row sep=crcr]{%
0.15	3.43609564934313e-06\\
0.224623115577889	1.01187398324746e-05\\
0.299246231155779	2.27661651348112e-05\\
0.373869346733668	4.3639521132112e-05\\
0.448492462311558	7.33901989270157e-05\\
0.523115577889447	0.000114714152411408\\
0.597738693467337	0.000171011166513303\\
0.672361809045226	0.000239831798954646\\
0.746984924623116	0.000331984446472919\\
0.821608040201005	0.000433580228643098\\
0.896231155778894	0.000566359532481849\\
0.970854271356784	0.00071514109696792\\
1.04547738693467	0.000897691353034525\\
1.12010050251256	0.00110595923848092\\
1.19472361809045	0.00133231059403754\\
1.26934673366834	0.00160405397060779\\
1.34396984924623	0.00188495811389207\\
1.41859296482412	0.00223922248521507\\
1.49321608040201	0.00258972966360195\\
1.5678391959799	0.00299813520152112\\
1.64246231155779	0.00347852809324681\\
1.71708542713568	0.00394278658245729\\
1.79170854271357	0.00450136263171926\\
1.86633165829146	0.00504494936083137\\
1.94095477386935	0.0057292210315598\\
2.01557788944724	0.00638320058310575\\
2.09020100502513	0.00702103165544903\\
2.16482412060301	0.00790138716288485\\
2.2394472361809	0.00881307751736501\\
2.31407035175879	0.00970250712171069\\
2.38869346733668	0.0105441755194416\\
2.46331658291457	0.0115485962348459\\
2.53793969849246	0.0126638182905389\\
2.61256281407035	0.013849546897376\\
2.68718592964824	0.015104844358986\\
2.76180904522613	0.0163006576806178\\
2.83643216080402	0.0177522597598087\\
2.91105527638191	0.0190279012102548\\
2.9856783919598	0.0208186668221285\\
3.06030150753769	0.0222783759415962\\
3.13492462311558	0.0239896445721206\\
3.20954773869347	0.0257608130517865\\
3.28417085427136	0.027547126531915\\
3.35879396984925	0.029498005243184\\
3.43341708542714	0.0314512382859311\\
3.50804020100502	0.0336743892483031\\
3.58266331658291	0.035787100671142\\
3.6572864321608	0.0378906509595799\\
3.73190954773869	0.0404148532259402\\
3.80653266331658	0.0428949853605931\\
3.88115577889447	0.0453020048697025\\
3.95577889447236	0.0476205465434938\\
4.03040201005025	0.0503623290175441\\
4.10502512562814	0.0532206596622354\\
4.17964824120603	0.0571709428159289\\
4.25427135678392	0.0594163533697392\\
4.32889447236181	0.0627814938877441\\
4.4035175879397	0.0663724741813151\\
4.47814070351759	0.0695732771944074\\
4.55276381909548	0.0730055476944384\\
4.62738693467337	0.076963307906393\\
4.70201005025126	0.0804847114288944\\
4.77663316582915	0.0838749484578522\\
4.85125628140704	0.0885450082924986\\
4.92587939698493	0.0920347064756818\\
5.00050251256281	0.0971952502116034\\
5.0751256281407	0.101656050346161\\
5.14974874371859	0.10581644555772\\
5.22437185929648	0.111148211007585\\
5.29899497487437	0.116512734135671\\
5.37361809045226	0.119788708382377\\
5.44824120603015	0.124593575419283\\
5.52286432160804	0.130858266862909\\
5.59748743718593	0.135843766528268\\
5.67211055276382	0.141315413086731\\
5.74673366834171	0.1479270296549\\
5.8213567839196	0.152621707200484\\
5.89597989949749	0.158988737074751\\
5.97060301507538	0.165247561914846\\
6.04522613065327	0.172059778719646\\
6.11984924623116	0.179664834084267\\
6.19447236180905	0.184993019253366\\
6.26909547738694	0.190878314195975\\
6.34371859296482	0.198870219128807\\
6.41834170854271	0.205540828835898\\
6.4929648241206	0.211685457409234\\
6.56758793969849	0.219715458615408\\
6.64221105527638	0.226008416952833\\
6.71683417085427	0.236568521367889\\
6.79145728643216	0.241613214781914\\
6.86608040201005	0.252564718962613\\
6.94070351758794	0.259464260278224\\
7.01532663316583	0.267354957661491\\
7.08994974874372	0.277474873589979\\
7.16457286432161	0.284834953690473\\
7.2391959798995	0.292607793490715\\
7.31381909547739	0.304732547691686\\
7.38844221105528	0.31225648980182\\
7.46306532663317	0.322996741116301\\
7.53768844221105	0.327753116993253\\
7.61231155778894	0.342117803703292\\
7.68693467336683	0.350056553490903\\
7.76155778894472	0.364803177223982\\
7.83618090452261	0.373083770110844\\
7.9108040201005	0.382726473462589\\
7.98542713567839	0.396248040340287\\
8.06005025125628	0.405201683819713\\
8.13467336683417	0.41627482123627\\
8.20929648241206	0.428760063469517\\
8.28391959798995	0.440942936554396\\
8.35854271356784	0.451965500220125\\
8.43316582914573	0.469440309929817\\
8.50778894472362	0.47598417613058\\
8.58241206030151	0.491063733041133\\
8.6570351758794	0.503629688084223\\
8.73165829145729	0.513670154940323\\
8.80628140703518	0.530422094466779\\
8.88090452261307	0.543985923678448\\
8.95552763819095	0.555958502746328\\
9.03015075376884	0.574995195176389\\
9.10477386934673	0.584221414455404\\
9.17939698492462	0.604488201449413\\
9.25402010050251	0.613257356368993\\
9.3286432160804	0.63422391515378\\
9.40326633165829	0.638959560253457\\
9.47788944723618	0.661003459376505\\
9.55251256281407	0.672592678637504\\
9.62713567839196	0.6959417208706\\
9.70175879396985	0.708596471292016\\
9.77638190954774	0.718050710604812\\
9.85100502512563	0.742248796238273\\
9.92562814070352	0.756670619702346\\
10.0002512562814	0.771092235014353\\
10.0748743718593	0.792626182525518\\
10.1494974874372	0.816452886582108\\
10.2241206030151	0.830257878671731\\
10.298743718593	0.842343139954701\\
10.3733668341709	0.866600711864578\\
10.4479899497487	0.876592184782742\\
10.5226130653266	0.907874243004911\\
10.5972361809045	0.920981176816246\\
10.6718592964824	0.941789236917046\\
10.7464824120603	0.958844203394958\\
10.8211055276382	0.978893659599575\\
10.8957286432161	0.998761975046171\\
10.970351758794	1.02607805250884\\
11.0449748743719	1.04220863119715\\
11.1195979899497	1.06813622340362\\
11.1942211055276	1.08984328242466\\
11.2688442211055	1.10138221584484\\
11.3434673366834	1.13157512102378\\
11.4180904522613	1.15321578976952\\
11.4927135678392	1.18235952555366\\
11.5673366834171	1.20243307078033\\
11.641959798995	1.22066394074797\\
11.7165829145729	1.25316726896221\\
11.7912060301508	1.26722470847296\\
11.8658291457286	1.29169268112636\\
11.9404522613065	1.30895109345296\\
12.0150753768844	1.33338658482894\\
12.0896984924623	1.36633910217999\\
12.1643216080402	1.40051521756916\\
12.2389447236181	1.42558918530796\\
12.313567839196	1.44439753544013\\
12.3881909547739	1.47739677976193\\
12.4628140703518	1.49878229923946\\
12.5374371859296	1.51663229626843\\
12.6120603015075	1.55355921909647\\
12.6866834170854	1.57710487067226\\
12.7613065326633	1.61654213478209\\
12.8359296482412	1.63709959412538\\
12.9105527638191	1.67120832295402\\
12.985175879397	1.68876963727278\\
13.0597989949749	1.71677991851514\\
13.1344221105528	1.76377088550059\\
13.2090452261307	1.78940100028439\\
13.2836683417085	1.81861245629083\\
13.3582914572864	1.8477816245109\\
13.4329145728643	1.87476712639349\\
13.5075376884422	1.90073715434494\\
13.5821608040201	1.95097443083386\\
13.656783919598	1.96627998160562\\
13.7314070351759	1.99972753378414\\
13.8060301507538	2.02855909787324\\
13.8806532663317	2.06306944395287\\
13.9552763819095	2.12627737434575\\
14.0298994974874	2.14275470291698\\
14.1045226130653	2.17018967216683\\
14.1791457286432	2.21221505463514\\
14.2537688442211	2.27102634197462\\
14.328391959799	2.27563977124847\\
14.4030150753769	2.30440858721242\\
14.4776381909548	2.32932128202798\\
14.5522613065327	2.38445503029307\\
14.6268844221106	2.42287891566942\\
14.7015075376884	2.46605849508861\\
14.7761306532663	2.51477504114036\\
14.8507537688442	2.54560020416209\\
14.9253768844221	2.57469917846897\\
15	2.59506622254323\\
};
\addlegendentry{\small{PEB randomized}}



\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, %draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
